Neuronal graphs: a graph theory primer for microscopic, functional networks of neurons recorded by Calcium imaging

Connected networks are a fundamental structure of neurobiology. Understanding these networks will help us elucidate the neural mechanisms of computation. Mathematically speaking these networks are `graphs' - structures containing objects that are connected. In neuroscience, the objects could be regions of the brain, e.g. fMRI data, or be individual neurons, e.g. calcium imaging with fluorescence microscopy. The formal study of graphs, graph theory, can provide neuroscientists with a large bank of algorithms for exploring networks. Graph theory has already been applied in a variety of ways to fMRI data but, more recently, has begun to be applied at the scales of neurons, e.g. from functional calcium imaging. In this primer we explain the basics of graph theory and relate them to features of microscopic functional networks of neurons from calcium imaging - neuronal graphs. We explore recent examples of graph theory applied to calcium imaging and we highlight some areas where researchers new to the field could go awry.

==> figures/fig11_ringlattice.tex <==
\documentclass{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}

\begin{document}
\begin{tikzpicture}
    \begin{scope}
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=8pt, fill=NavyBlue!0}}
        \Vertices{circle}{V1,V2,V3,V4,V5,V6}
        \AddVertexColor{NavyBlue}{V1}
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V2)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V3)

        \Edge[local=true,lw=2.0pt](V2)(V3)
        \Edge[local=true,lw=2.0pt](V2)(V4)

        \Edge[local=true,lw=2.0pt](V3)(V4)
        \Edge[local=true,lw=2.0pt](V3)(V5)

        \Edge[local=true,lw=2.0pt](V4)(V5)
        \Edge[local=true,lw=2.0pt](V4)(V6)

        \Edge[local=true,lw=2.0pt](V5)(V6)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V5)(V1)

        \Edge[local=true,lw=2.0pt,color=NavyBlue](V6)(V1)
        \Edge[local=true,lw=2.0pt](V6)(V2)

      \end{scope}%
\end{tikzpicture}%
\end{document}

==> figures/fig1_quadrat.tex <==
\documentclass{standalone}

\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\newcommand{\eg}{\textit{e.g.}}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[thick,font=\tiny]
    % Axes:
    \draw [{Latex[round]}-{Latex[round]}] (-2.5,0) -- (2.5,0) node [right]  {Scale};
    \draw (0,-3pt) -- (0,3pt);
    % Axes labels:
    \draw (2,-3pt) -- (2,3pt)   node [above] {Regions};
    \draw (1,3pt) -- (1,-3pt)   node [below] {Groups};
    \draw (-1,-3pt) -- (-1,3pt) node [above] {Neurons};
    \draw (-2,3pt) -- (-2,-3pt) node [below] {Synapses};
    \node at (0,2) {Functional};
    \node at (0,-2) {Structural};
    \end{scope}
    % Circles:
    \path [draw=none,fill=gray,semitransparent] (-1.5,-1.5) circle (1) node [align=center] {\eg{} EM};
    \path [draw=none,fill=gray,semitransparent] (1.5,-1.5) circle (1) node [align=center] {\eg{} dMRI};
    \path [draw=none,fill=gray,semitransparent] (1.5,1.5) circle (1) node [align=center] {\eg{} fMRI};
    \path [draw=Black,fill=NavyBlue!20] (-1.5,1.5) circle (1) node [align=center] {Neuronal\\Graphs\\\eg{} Ca\textsuperscript{2+}};
\end{tikzpicture}
\end{document}

==> figures/subfig2a.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}

\begin{document}
\begin{tikzpicture}
    \GraphInit[vstyle=Simple]
    \SetGraphUnit{1}
    \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
    \Vertices{circle}{V1,V2,V3,V4,V5,V6}
    \Edge[local=true,lw=2.0pt](V1)(V2)
    \Edge[local=true,lw=2.0pt](V1)(V3)
    \Edge[local=true,lw=2.0pt](V2)(V3)
    \Edge[local=true,lw=2.0pt](V2)(V4)
    \Edge[local=true,lw=2.0pt](V2)(V5)
    \Edge[local=true,lw=2.0pt](V3)(V6)
    \Edge[local=true,lw=2.0pt](V4)(V5)
    \Edge[local=true,lw=2.0pt](V4)(V6)
\end{tikzpicture}%
\end{document}

==> figures/subfig2b.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    \GraphInit[vstyle=Simple]
    \SetGraphUnit{1}
    \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
    \Vertices{circle}{V1,V2,V3,V4,V5,V6}
    \Edge[local=true,lw=2.0pt, style={-{Latex[round]}}](V1)(V2)
    \Edge[local=true,lw=2.0pt, style={-{Latex[round]}}](V3)(V1)
    \Edge[local=true,lw=2.0pt, style={-{Latex[round]}}](V2)(V3)
    \Edge[local=true,lw=2.0pt, style={-{Latex[round]}}](V4)(V2)
    \Edge[local=true,lw=2.0pt, style={-{Latex[round]}}](V2)(V5)
    \Edge[local=true,lw=2.0pt, style={-{Latex[round]}}](V3)(V6)
    \Edge[local=true,lw=2.0pt, style={-{Latex[round]}}](V4)(V5)
    \Edge[local=true,lw=2.0pt, style={-{Latex[round]}}](V6)(V4)
\end{tikzpicture}%
\end{document}

==> figures/subfig2c.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}

\begin{document}
\begin{tikzpicture}
    \GraphInit[vstyle=Simple]
    \SetGraphUnit{1}
    \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
    \Vertices{circle}{V1,V2,V3,V4,V5,V6}
    \Edge[local=true,lw=2.0pt](V1)(V2)
    \Edge[local=true,lw=0.5pt](V1)(V3)
    \Edge[local=true,lw=1.0pt](V1)(V4)
    \Edge[local=true,lw=0.5pt](V1)(V5)
    \Edge[local=true,lw=1.0pt](V1)(V6)
    \Edge[local=true,lw=0.5pt](V2)(V3)
    \Edge[local=true,lw=2.0pt](V2)(V4)
    \Edge[local=true,lw=0.5pt](V2)(V5)
    \Edge[local=true,lw=1.0pt](V2)(V6)
    \Edge[local=true,lw=0.5pt](V3)(V4)
    \Edge[local=true,lw=1.0pt](V3)(V5)
    \Edge[local=true,lw=0.5pt](V3)(V6)
    \Edge[local=true,lw=2.0pt](V4)(V5)
    \Edge[local=true,lw=0.5pt](V4)(V6)
    \Edge[local=true,lw=1.0pt](V5)(V6)
\end{tikzpicture}%
\end{document}

==> figures/subfig2d.tex <==
\documentclass{standalone}
\usepackage[table,dvipsnames]{xcolor}
\usepackage{array,booktabs,pgfplotstable}
\pgfplotsset{compat=1.16}
\usepackage{colortbl}
\pgfplotstableset{
    /color cells/min/.initial=0,
    /color cells/max/.initial=1000,
    /color cells/textcolor/.initial=,
    %
    % Usage: 'color cells={min=<value which is mapped to lowest color>,
    %   max = <value which is mapped to largest>}
    color cells/.code={%
        \pgfqkeys{/color cells}{#1}%
        \pgfkeysalso{%
            postproc cell content/.code={%
                %
                \begingroup
                %
                % acquire the value before any number printer changed
                % it:
                \pgfkeysgetvalue{/pgfplots/table/@preprocessed cell content}\value
                \ifx\value\empty
                    \endgroup
                \else
                \pgfmathfloatparsenumber{\value}%
                \pgfmathfloattofixed{\pgfmathresult}%
                \let\value=\pgfmathresult
                %
                % map that value:
                \pgfplotscolormapaccess
                    [\pgfkeysvalueof{/color cells/min}:\pgfkeysvalueof{/color cells/max}]
                    {\value}
                    {\pgfkeysvalueof{/pgfplots/colormap name}}%
                % now, \pgfmathresult contains {<R>,<G>,<B>}
                %
                % acquire the value AFTER any preprocessor or
                % typesetter (like number printer) worked on it:
                \pgfkeysgetvalue{/pgfplots/table/@cell content}\typesetvalue
                \pgfkeysgetvalue{/color cells/textcolor}\textcolorvalue
                %
                % tex-expansion control
                % see https://tex.stackexchange.com/questions/12668/where-do-i-start-latex-programming/27589#27589
                \toks0=\expandafter{\typesetvalue}%
                \xdef\temp{%
                    \noexpand\pgfkeysalso{%
                        @cell content={%
                            \noexpand\cellcolor[rgb]{\pgfmathresult}%
                            \noexpand\definecolor{mapped color}{rgb}{\pgfmathresult}%
                            \ifx\textcolorvalue\empty
                            \else
                                \noexpand\color{\textcolorvalue}%
                            \fi
                            \the\toks0 %
                        }%
                    }%
                }%
                \endgroup
                \temp
                \fi
            }%
        }%
    }
}

\begin{document}
\pgfplotstabletypeset[
    color cells={min=0.0,max=2.0},
    col sep=comma,
    row sep=\\,
    every head row/.style={output empty row},
    /pgfplots/colormap={whiteblue}{HTML=(FFFFFF); HTML=(006EB8)}
]{
    0.0, 2.0, 0.5, 1.0, 0.5, 1.0 \\
    2.0, 0.0, 0.5, 2.0, 0.5, 1.0 \\
    0.5, 0.5, 0.0, 0.5, 1.0, 0.5 \\
    1.0, 2.0, 0.5, 0.0, 2.0, 0.5 \\
    0.5, 0.5, 1.0, 1.0, 0.0, 0.5 \\
    1.0, 1.0, 0.5, 0.5, 0.5, 0.0 \\
}
\end{document}

==> figures/subfig3a.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    \node (image)     at (0,0) [draw, terminal] {Calcium Movie};
    \node (nuclei)    at (0,-1) [draw, predproc] {Neuron Segmentation};
    % \node (spike)     at (0,-2) [draw, predproc] {Spike Inference};
    \node (correlate) at (0,-2) [draw, predproc] {Pairwise Correlation};
    \node (extract)   at (0,-3) [draw, terminal] {\textbf{Neuronal Graph}};

    \draw [-{Latex[round]}] (image) -- (nuclei);
    % \draw [-{Latex[round]}] (nuclei) -- (spike);
    % \draw [-{Latex[round]}] (spike) -- (correlate);
    \draw [-{Latex[round]}] (nuclei) -- (correlate);
    \draw [-{Latex[round]}] (correlate) -- (extract);
  \end{tikzpicture}%
\end{document}

==> figures/subfig3b.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[local bounding box=graph1]
      \GraphInit[vstyle=Simple]
      \SetGraphUnit{1}
      \tikzset{VertexStyle/.append style = {minimum size = 5pt}}
      \Vertices{circle}{V1,V2,V3,V4,V5,V6}
      \Edge[local=true,lw=2.0pt](V1)(V2)
      \Edge[local=true,lw=1.5pt](V1)(V3)
      \Edge[local=true,lw=1.0pt](V1)(V4)
      \Edge[local=true,lw=0.5pt](V1)(V5)
      \Edge[local=true,lw=1.0pt](V1)(V6)
      \Edge[local=true,lw=1.5pt](V2)(V3)
      \Edge[local=true,lw=2.0pt](V2)(V4)
      \Edge[local=true,lw=1.5pt](V2)(V5)
      \Edge[local=true,lw=1.0pt](V2)(V6)
      \Edge[local=true,lw=0.5pt](V3)(V4)
      \Edge[local=true,lw=1.0pt](V3)(V5)
      \Edge[local=true,lw=1.5pt](V3)(V6)
      \Edge[local=true,lw=2.0pt](V4)(V5)
      \Edge[local=true,lw=1.5pt](V4)(V6)
      \Edge[local=true,lw=1.0pt](V5)(V6)
    \end{scope}%
    \begin{scope}[shift={(0,-2.5)},local bounding box=graph2]
      \GraphInit[vstyle=Simple]
      \SetGraphUnit{1}
      \tikzset{VertexStyle/.append style = {minimum size = 5pt}}
      \Vertices{circle}{U1,U2,U3,U4,U5,U6}
      \Edge[local=true,lw=2.0pt](U1)(U2)
      \Edge[local=true,lw=1.5pt](U1)(U3)
      \Edge[local=true,lw=1.5pt](U2)(U3)
      \Edge[local=true,lw=2.0pt](U2)(U4)
      \Edge[local=true,lw=1.5pt](U2)(U5)
      \Edge[local=true,lw=1.5pt](U3)(U6)
      \Edge[local=true,lw=2.0pt](U4)(U5)
      \Edge[local=true,lw=1.5pt](U4)(U6)
    \end{scope}%
    \draw [-{Latex[round]}, very thick] (graph1) -- (graph2) node [midway,right] {Threshold};
  \end{tikzpicture}%
\end{document}

==> figures/subfig3c.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[local bounding box=graph1]
      \GraphInit[vstyle=Simple]
      \SetGraphUnit{1}
      \tikzset{VertexStyle/.append style = {minimum size = 5pt}}
      \Vertices{circle}{V1,V2,V3,V4,V5,V6}
      \AddVertexColor{NavyBlue}{V1}
      \AddVertexColor{NavyBlue}{V2}
      \AddVertexColor{NavyBlue}{V3}
      \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V2)
      \Edge[local=true,lw=1.5pt,color=NavyBlue](V1)(V3)
      \Edge[local=true,lw=1.0pt](V1)(V4)
      \Edge[local=true,lw=0.5pt](V1)(V5)
      \Edge[local=true,lw=1.0pt](V1)(V6)
      \Edge[local=true,lw=1.5pt,color=NavyBlue](V2)(V3)
      \Edge[local=true,lw=2.0pt](V2)(V4)
      \Edge[local=true,lw=1.5pt](V2)(V5)
      \Edge[local=true,lw=1.0pt](V2)(V6)
      \Edge[local=true,lw=0.5pt](V3)(V4)
      \Edge[local=true,lw=1.0pt](V3)(V5)
      \Edge[local=true,lw=1.5pt](V3)(V6)
      \Edge[local=true,lw=2.0pt](V4)(V5)
      \Edge[local=true,lw=1.5pt](V4)(V6)
      \Edge[local=true,lw=1.0pt](V5)(V6)
    \end{scope}%
    \node at (2.5,0.25) {\color{NavyBlue}{Assembly \#1}};
    \begin{scope}[shift={(2.5,-1.5)},local bounding box=graph2]
      \GraphInit[vstyle=Simple]
      \SetGraphUnit{1}
      \tikzset{VertexStyle/.append style = {minimum size = 5pt}}
      \Vertices{circle}{V1,V2,V3,V4,V5,V6}
      \AddVertexColor{ForestGreen}{V2}
      \AddVertexColor{ForestGreen}{V4}
      \AddVertexColor{ForestGreen}{V5}
      \Edge[local=true,lw=2.0pt](V1)(V2)
      \Edge[local=true,lw=1.5pt](V1)(V3)
      \Edge[local=true,lw=1.0pt](V1)(V4)
      \Edge[local=true,lw=0.5pt](V1)(V5)
      \Edge[local=true,lw=1.0pt](V1)(V6)
      \Edge[local=true,lw=1.5pt](V2)(V3)
      \Edge[local=true,lw=2.0pt,color=ForestGreen](V2)(V4)
      \Edge[local=true,lw=1.5pt,color=ForestGreen](V2)(V5)
      \Edge[local=true,lw=1.0pt](V2)(V6)
      \Edge[local=true,lw=0.5pt](V3)(V4)
      \Edge[local=true,lw=1.0pt](V3)(V5)
      \Edge[local=true,lw=1.5pt](V3)(V6)
      \Edge[local=true,lw=2.0pt,color=ForestGreen](V4)(V5)
      \Edge[local=true,lw=1.5pt](V4)(V6)
      \Edge[local=true,lw=1.0pt](V5)(V6)
    \end{scope}
    \node at (0.25,-2) {\color{ForestGreen}{Assembly \#2}};
  \end{tikzpicture}%
\end{document}

==> figures/subfig4a.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \node at (-1.75,-0.1) [rotate=90,anchor=north] {\small{\textbf{LOW DEGREE}}};
    \begin{scope}
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertices{circle}{V1,V2,V3,V4,V5,V6}
        \AddVertexColor{NavyBlue}{V1}
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V2)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V3)
        \Edge[local=true,lw=2.0pt](V2)(V3)
        \Edge[local=true,lw=2.0pt](V2)(V4)
        \Edge[local=true,lw=2.0pt](V2)(V5)
        \Edge[local=true,lw=2.0pt](V3)(V6)
        \Edge[local=true,lw=2.0pt](V4)(V5)
        \Edge[local=true,lw=2.0pt](V4)(V6)
      \end{scope}%
      \node at (0,-1.4) {Mean: \(2.67\)};
      \node at (0,-1.8) {\color{NavyBlue}{Node: \(2\)}};
      \node at (0,-2.2) {Density: \(53 \%\)};
\end{tikzpicture}%
\end{document}

==> figures/subfig4c.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \node at (-1.75,-0.1) [rotate=90,anchor=north] {\small{\textbf{HIGH DEGREE}}};
    \begin{scope}
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertices{circle}{V1,V2,V3,V4,V5,V6}
        \AddVertexColor{NavyBlue}{V1}
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V2)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V3)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V4)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V5)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V6)
        \Edge[local=true,lw=2.0pt](V2)(V3)
        \Edge[local=true,lw=2.0pt](V2)(V4)
        \Edge[local=true,lw=2.0pt](V2)(V5)
        \Edge[local=true,lw=2.0pt](V2)(V6)
        \Edge[local=true,lw=2.0pt](V3)(V4)
        \Edge[local=true,lw=2.0pt](V3)(V5)
        \Edge[local=true,lw=2.0pt](V3)(V6)
        \Edge[local=true,lw=2.0pt](V4)(V5)
        \Edge[local=true,lw=2.0pt](V4)(V6)
        \Edge[local=true,lw=2.0pt](V5)(V6)
      \end{scope}%
      \node at (0,-1.4) {Mean: \(5\)};
      \node at (0,-1.8) {\color{NavyBlue}{Node: \(5\)}};
      \node at (0,-2.2) {Density: \(100 \%\)};
\end{tikzpicture}%
\end{document}

==> figures/subfig5a.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \node at (-1.75,-0.1) [rotate=90,anchor=north] {\small{\textbf{PATHS}}};
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        N==E
        S==W
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}
        \AddVertexColor{NavyBlue}{V1}
        \AddVertexColor{NavyBlue}{V3}
        \AddVertexColor{NavyBlue}{V4}
        \AddVertexColor{NavyBlue}{V5}
        \AddVertexColor{NavyBlue}{V7}
        \AddVertexColor{NavyBlue}{V10}
        \AddVertexColor{NavyBlue}{V11}

        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V6)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)

        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V3)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V3)(V4)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V4)(V5)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V5)(V7)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V7)(V10)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V10)(V11)
      \end{scope}%
      \node at (0.5,-1.4) {Random};
      \node at (0.5,-1.8) {Length: \(6\)};
\end{tikzpicture}%
\end{document}

==> figures/subfig5b.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}
        \AddVertexColor{NavyBlue}{V1}
        \AddVertexColor{NavyBlue}{V4}
        \AddVertexColor{NavyBlue}{V7}
        \AddVertexColor{NavyBlue}{V11}

        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V6)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)

        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V4)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V4)(V7)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V7)(V11)
      \end{scope}%
      \node at (0.5,-1.4) {Shortest};
      \node at (0.5,-1.8) {Length: \(3\)};
\end{tikzpicture}%
\end{document}

==> figures/subfig6a.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \node at (-1.75,-0.1) [rotate=90,anchor=north] {\small{\textbf{CENTRALITY}}};
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}
        \AddVertexColor{NavyBlue!13}{V1}
        \AddVertexColor{NavyBlue!13}{V2}q
        \AddVertexColor{NavyBlue!13}{V3}
        \AddVertexColor{NavyBlue!100}{V4}
        \AddVertexColor{NavyBlue!37}{V5}
        \AddVertexColor{NavyBlue!37}{V6}
        \AddVertexColor{NavyBlue!84}{V7}
        \AddVertexColor{NavyBlue!37}{V8}
        \AddVertexColor{NavyBlue!13}{V9}
        \AddVertexColor{NavyBlue!0}{V10}
        \AddVertexColor{NavyBlue!6}{V11}
        \AddVertexColor{NavyBlue!6}{V12}

        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V6)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)
      \end{scope}%
      \node at (0.5,-1.4) {Closeness};
\end{tikzpicture}%
\end{document}

==> figures/subfig6b.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}
        \AddVertexColor{NavyBlue!2}{V1}
        \AddVertexColor{NavyBlue!2}{V2}
        \AddVertexColor{NavyBlue!2}{V3}
        \AddVertexColor{NavyBlue!100}{V4}
        \AddVertexColor{NavyBlue!7}{V5}
        \AddVertexColor{NavyBlue!7}{V6}
        \AddVertexColor{NavyBlue!88}{V7}
        \AddVertexColor{NavyBlue!8}{V8}
        \AddVertexColor{NavyBlue!7}{V9}
        \AddVertexColor{NavyBlue!0}{V10}
        \AddVertexColor{NavyBlue!2}{V11}
        \AddVertexColor{NavyBlue!5}{V12}

        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V6)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)
      \end{scope}%
      \node at (0.5,-1.4) {Node Betweenness};
\end{tikzpicture}%
\end{document}

==> figures/subfig6c.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}

        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!5!Gray,
              style={opacity=1}](V1)(V2)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!5!Gray,
              style={opacity=1}](V1)(V3)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!58!Gray,
              style={opacity=1}](V1)(V4)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!18!Gray,
              style={opacity=1}](V2)(V4)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!58!Gray,
              style={opacity=1}](V2)(V5)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!18!Gray,
              style={opacity=1}](V3)(V4)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!33!Gray,
              style={opacity=1}](V3)(V6)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!33!Gray,
              style={opacity=1}](V4)(V5)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!71!Gray,
              style={opacity=1}](V4)(V6)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!96!Gray,
              style={opacity=1}](V4)(V7)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!56!Gray,
              style={opacity=1}](V4)(V9)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!56!Gray,
              style={opacity=1}](V5)(V7)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!22!Gray,
              style={opacity=1}](V5)(V8)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!87!Gray,
              style={opacity=1}](V6)(V7)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!89!Gray,
              style={opacity=1}](V7)(V8)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!22!Gray,
              style={opacity=1}](V7)(V10)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!27!Gray,
              style={opacity=1}](V7)(V11)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!0!Gray,
              style={opacity=1}](V7)(V12)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!71!Gray,
              style={opacity=1}](V9)(V12)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!100!Gray,
              style={opacity=1}](V10)(V11)
        \Edge[local=true,
              lw=2.0pt,
              color=NavyBlue!60!Gray,
              style={opacity=1}](V8)(V11)
      \end{scope}%
      \node at (0.5,-1.4) {Edge Betweenness};
\end{tikzpicture}%
\end{document}

==> figures/subfig7a.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \node at (-1.75,-0.1) [rotate=90,anchor=north] {\small{\textbf{MOTIFS}}};
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}

        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V4)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V6)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)
      \end{scope}%
      \node at (0.5,-1.4) {3-Motifs};
      \node at (0.5,-1.8) {Total: 55};
\end{tikzpicture}%
\end{document}

==> figures/subfig7b.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}

        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V4)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V6)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)
      \end{scope}%
      \node at (0.5,-1.4) {4-Motifs};
      \node at (0.5,-1.8) {Total: 132};
\end{tikzpicture}%
\end{document}

==> figures/subfig8a.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \node at (-1.75,-0.1) [rotate=90,anchor=north] {\small{\textbf{CLUSTERING}}};
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}

        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V1)(V4)
        \Edge[local=true,lw=2.0pt,color=NavyBlue](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V6)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,color=ForestGreen](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,color=ForestGreen](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)
        \Edge[local=true,lw=2.0pt,color=ForestGreen,style={dashed}](V10)(V12)
      \end{scope}%
      \node at (0.5,-1.4) [NavyBlue] {Closed Triplet};
      \node at (0.5,-1.8) [ForestGreen] {Open Triplet};
\end{tikzpicture}%
\end{document}

==> figures/subfig8b.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}
        \AddVertexColor{NavyBlue!67}{V1}
        \AddVertexColor{NavyBlue!67}{V2}
        \AddVertexColor{NavyBlue!67}{V3}
        \AddVertexColor{NavyBlue!25}{V4}
        \AddVertexColor{NavyBlue!67}{V5}
        \AddVertexColor{NavyBlue!67}{V6}
        \AddVertexColor{NavyBlue!24}{V7}
        \AddVertexColor{NavyBlue!67}{V8}
        \AddVertexColor{NavyBlue!0}{V9}
        \AddVertexColor{NavyBlue!1}{V10}
        \AddVertexColor{NavyBlue!67}{V11}
        \AddVertexColor{NavyBlue!0}{V12}

        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V6)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)
      \end{scope}%
      \node at (0.5,-1.4) [NavyBlue] {Local \(\in [0,1]\)};
      \node at (0.5,-1.8) [ForestGreen] {Global: \(0.37\)};
\end{tikzpicture}%
\end{document}

==> figures/subfig9a.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \node at (-1.75,-0.1) [rotate=90,anchor=north] {\small{\textbf{COMMUNITIES}}};
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}
        \AddVertexColor{NavyBlue}{V1}
        \AddVertexColor{NavyBlue}{V2}
        \AddVertexColor{NavyBlue}{V3}
        \AddVertexColor{NavyBlue}{V4}
        \AddVertexColor{NavyBlue}{V5}
        \AddVertexColor{NavyBlue}{V6}
        \AddVertexColor{ForestGreen}{V7}
        \AddVertexColor{ForestGreen}{V8}
        \AddVertexColor{ForestGreen}{V9}
        \AddVertexColor{ForestGreen}{V10}
        \AddVertexColor{ForestGreen}{V11}
        \AddVertexColor{ForestGreen}{V12}

        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V12)
      \end{scope}%
      \node at (0.5,-1.4) [NavyBlue] {Non-overlapping A};
      \node at (0.5,-2.2) [ForestGreen] {Non-overlapping B};
\end{tikzpicture}%
\end{document}

==> figures/subfig9b.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{tkz-graph}
\usepackage{flowchart}

\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift={(-1,0)}]
        \GraphInit[vstyle=Simple]
        \SetGraphUnit{1}
        \tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
        \Vertex{V1} \NO(V1){V2} \SO(V1){V3}
        \EA(V1){V4} \NOEA(V1){V5} \SOEA(V1){V6}
        \EA(V4){V7} \NOEA(V4){V8} \SOEA(V4){V9}
        \EA(V7){V10} \NOEA(V7){V11} \SOEA(V7){V12}
        \AddVertexColor{NavyBlue}{V1}
        \AddVertexColor{NavyBlue}{V2}
        \AddVertexColor{NavyBlue}{V3}
        \AddVertexColor{Black}{V4}
        \AddVertexColor{NavyBlue}{V5}
        \AddVertexColor{NavyBlue}{V6}
        \AddVertexColor{Black}{V7}
        \AddVertexColor{ForestGreen}{V8}
        \AddVertexColor{ForestGreen}{V9}
        \AddVertexColor{ForestGreen}{V10}
        \AddVertexColor{ForestGreen}{V11}
        \AddVertexColor{ForestGreen}{V12}

        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V2)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V3)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V1)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V2)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V4)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V3)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V5)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V6)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V4)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V5)(V7)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V8)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V9)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V10)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V7)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V8)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V9)(V12)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V11)
        \Edge[local=true,lw=2.0pt,style={opacity=0.5}](V10)(V12)
      \end{scope}%
      \node at (0.5,-1.4) [NavyBlue] {Non-overlapping A};
      \node at (0.5,-1.8) [Black] {Overlapping A \& B};
      \node at (0.5,-2.2) [ForestGreen] {Non-overlapping B};
\end{tikzpicture}%
\end{document}

==> notebooks/barabasiAlbert.tex <==
\begin{tikzpicture}
	\GraphInit[vstyle=Simple]
	\SetGraphUnit{1}
	\tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
	\Vertex[x=-1.1587141098834761,y=-0.3046303541136033]{V0}
	\AddVertexColor{NavyBlue!76.92307692307693}{V0}
	\Vertex[x=0.320477698644445,y=0.18081562753869426]{V1}
	\AddVertexColor{NavyBlue!100.0}{V1}
	\Vertex[x=0.11049848754595781,y=-0.5309599444316346]{V2}
	\AddVertexColor{NavyBlue!92.3076923076923}{V2}
	\Vertex[x=-0.8491374868701248,y=-1.3262799775395437]{V3}
	\AddVertexColor{NavyBlue!38.46153846153847}{V3}
	\Vertex[x=0.10175817729669823,y=0.5652546165170483]{V4}
	\AddVertexColor{NavyBlue!84.61538461538461}{V4}
	\Vertex[x=1.0815372398385819,y=0.932611111632104]{V5}
	\AddVertexColor{NavyBlue!46.15384615384615}{V5}
	\Vertex[x=0.6856553631943471,y=-0.08362479048051077]{V6}
	\AddVertexColor{NavyBlue!15.384615384615385}{V6}
	\Vertex[x=-0.5730918992622535,y=-0.38885676340689646]{V7}
	\AddVertexColor{NavyBlue!15.384615384615385}{V7}
	\Vertex[x=-1.0504510990668896,y=-1.085473638038763]{V8}
	\AddVertexColor{NavyBlue!30.76923076923077}{V8}
	\Vertex[x=-0.22545236829848977,y=-1.7588667449650397]{V9}
	\AddVertexColor{NavyBlue!15.384615384615385}{V9}
	\Vertex[x=-0.27134622631252914,y=-0.9622805078678627]{V10}
	\AddVertexColor{NavyBlue!15.384615384615385}{V10}
	\Vertex[x=1.3345902750679435,y=-0.007526288874424569]{V11}
	\AddVertexColor{NavyBlue!15.384615384615385}{V11}
	\Vertex[x=1.0416842677581821,y=1.4741025886644583]{V12}
	\AddVertexColor{NavyBlue!15.384615384615385}{V12}
	\Vertex[x=-0.8901693008348605,y=0.9378403651914254]{V13}
	\AddVertexColor{NavyBlue!23.076923076923077}{V13}
	\Vertex[x=-2.0,y=-0.8982614269751975]{V14}
	\AddVertexColor{NavyBlue!15.384615384615385}{V14}
	\Vertex[x=0.9457267817666326,y=0.5609956632783553]{V15}
	\AddVertexColor{NavyBlue!15.384615384615385}{V15}
	\Vertex[x=0.554405528131027,y=-0.6879917179235084]{V16}
	\AddVertexColor{NavyBlue!23.076923076923077}{V16}
	\Vertex[x=-0.5826594790202685,y=0.09908486632844195]{V17}
	\AddVertexColor{NavyBlue!15.384615384615385}{V17}
	\Vertex[x=-1.3115815786806777,y=0.6171013169099948]{V18}
	\AddVertexColor{NavyBlue!15.384615384615385}{V18}
	\Vertex[x=0.3809031416856074,y=1.3753944761920578]{V19}
	\AddVertexColor{NavyBlue!23.076923076923077}{V19}
	\Vertex[x=-0.9873128199563344,y=0.14566998768914663]{V20}
	\AddVertexColor{NavyBlue!15.384615384615385}{V20}
	\Vertex[x=0.9349748760823727,y=-1.338441594795808]{V21}
	\AddVertexColor{NavyBlue!23.076923076923077}{V21}
	\Vertex[x=1.6025597691793259,y=0.6752664841679974]{V22}
	\AddVertexColor{NavyBlue!15.384615384615385}{V22}
	\Vertex[x=-0.940580110172874,y=0.5828712683880889]{V23}
	\AddVertexColor{NavyBlue!15.384615384615385}{V23}
	\Vertex[x=0.9377446750079259,y=1.8322334791288246]{V24}
	\AddVertexColor{NavyBlue!23.076923076923077}{V24}
	\Vertex[x=1.3776138695688076,y=-0.8203944266874298]{V25}
	\AddVertexColor{NavyBlue!15.384615384615385}{V25}
	\Vertex[x=-0.37553457766224735,y=1.3173792353234444]{V26}
	\AddVertexColor{NavyBlue!15.384615384615385}{V26}
	\Vertex[x=0.5662817226256797,y=0.8744298033422683]{V27}
	\AddVertexColor{NavyBlue!15.384615384615385}{V27}
	\Vertex[x=0.9458293614239685,y=-0.6173869182012289]{V28}
	\AddVertexColor{NavyBlue!15.384615384615385}{V28}
	\Vertex[x=-1.706210178796474,y=-1.3600757959909044]{V29}
	\AddVertexColor{NavyBlue!15.384615384615385}{V29}
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V2)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V3)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V7)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V13)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V17)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V18)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V20)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V2)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V4)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V5)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V7)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V10)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V15)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V17)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V20)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V22)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V3)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V4)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V6)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V8)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V9)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V11)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V16)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V21)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V27)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V8)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V9)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V5)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V6)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V12)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V13)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V15)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V16)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V18)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V11)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V12)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V22)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V10)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V13)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V16)(V21)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V19)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V21)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V24)(V27)
\end{tikzpicture}


==> notebooks/erdosRenyi.tex <==
\begin{tikzpicture}
	\GraphInit[vstyle=Simple]
	\SetGraphUnit{1}
	\tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
	\Vertex[x=-0.41313271117781436,y=-0.4510381493894061]{V0}
	\AddVertexColor{NavyBlue!92.3076923076923}{V0}
	\Vertex[x=-0.23877701018196973,y=-1.91068033338261]{V1}
	\AddVertexColor{NavyBlue!38.46153846153847}{V1}
	\Vertex[x=-1.8346684718440658,y=0.7383870394827495]{V2}
	\AddVertexColor{NavyBlue!30.76923076923077}{V2}
	\Vertex[x=0.10107231831894511,y=1.4045223462223968]{V3}
	\AddVertexColor{NavyBlue!53.84615384615385}{V3}
	\Vertex[x=-1.2042726510979356,y=-0.2389357682976435]{V4}
	\AddVertexColor{NavyBlue!61.53846153846154}{V4}
	\Vertex[x=0.520787649045311,y=1.2029924441606479]{V5}
	\AddVertexColor{NavyBlue!53.84615384615385}{V5}
	\Vertex[x=0.14179179958554672,y=-0.6070449002507997]{V6}
	\AddVertexColor{NavyBlue!53.84615384615385}{V6}
	\Vertex[x=1.2003069164062294,y=0.11475474999976104]{V7}
	\AddVertexColor{NavyBlue!46.15384615384615}{V7}
	\Vertex[x=0.04503994981179593,y=0.19671370352279788]{V8}
	\AddVertexColor{NavyBlue!61.53846153846154}{V8}
	\Vertex[x=1.024201309007867,y=0.931875399548059]{V9}
	\AddVertexColor{NavyBlue!53.84615384615385}{V9}
	\Vertex[x=0.818718042618883,y=0.37027628250414657]{V10}
	\AddVertexColor{NavyBlue!61.53846153846154}{V10}
	\Vertex[x=0.9797632300800869,y=-1.7074010277063003]{V11}
	\AddVertexColor{NavyBlue!46.15384615384615}{V11}
	\Vertex[x=-1.2782558680145593,y=0.275530431318715]{V12}
	\AddVertexColor{NavyBlue!38.46153846153847}{V12}
	\Vertex[x=-0.34784411066371407,y=0.7716157682551951]{V13}
	\AddVertexColor{NavyBlue!61.53846153846154}{V13}
	\Vertex[x=-0.5249608170495419,y=-0.1398363855795123]{V14}
	\AddVertexColor{NavyBlue!53.84615384615385}{V14}
	\Vertex[x=1.534261655253622,y=-0.22987581730596676]{V15}
	\AddVertexColor{NavyBlue!38.46153846153847}{V15}
	\Vertex[x=-0.5475395442259275,y=1.1941976245096704]{V16}
	\AddVertexColor{NavyBlue!46.15384615384615}{V16}
	\Vertex[x=0.35708324938733504,y=-1.7616605359556863]{V17}
	\AddVertexColor{NavyBlue!46.15384615384615}{V17}
	\Vertex[x=-0.44345375405940524,y=1.6812749599103884]{V18}
	\AddVertexColor{NavyBlue!30.76923076923077}{V18}
	\Vertex[x=0.10161724806194805,y=-0.26123072770638545]{V19}
	\AddVertexColor{NavyBlue!53.84615384615385}{V19}
	\Vertex[x=0.3964055347869598,y=1.8534030685261969]{V20}
	\AddVertexColor{NavyBlue!38.46153846153847}{V20}
	\Vertex[x=-1.354010193073578,y=-0.9537488476011352]{V21}
	\AddVertexColor{NavyBlue!38.46153846153847}{V21}
	\Vertex[x=2.0,y=-1.0568724636341227]{V22}
	\AddVertexColor{NavyBlue!30.76923076923077}{V22}
	\Vertex[x=1.0493969998945243,y=-0.5447469071167886]{V23}
	\AddVertexColor{NavyBlue!61.53846153846154}{V23}
	\Vertex[x=-0.3981635788911453,y=-1.4729026945410897]{V24}
	\AddVertexColor{NavyBlue!61.53846153846154}{V24}
	\Vertex[x=0.9948902016946711,y=1.4975219092370784]{V25}
	\AddVertexColor{NavyBlue!38.46153846153847}{V25}
	\Vertex[x=-0.992084234207855,y=1.1059704031289173]{V26}
	\AddVertexColor{NavyBlue!53.84615384615385}{V26}
	\Vertex[x=-1.5823655077792553,y=-1.5027083477246717]{V27}
	\AddVertexColor{NavyBlue!23.076923076923077}{V27}
	\Vertex[x=-0.5537780383902561,y=0.2361763006202564]{V28}
	\AddVertexColor{NavyBlue!69.23076923076923}{V28}
	\Vertex[x=0.4479703867032984,y=-0.7365295247548672]{V29}
	\AddVertexColor{NavyBlue!100.0}{V29}
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V2)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V4)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V8)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V10)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V11)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V13)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V17)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V20)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V27)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V17)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V4)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V13)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V16)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V5)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V8)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V9)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V10)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V20)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V8)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V21)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V7)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V10)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V16)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V7)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V8)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V13)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V16)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V17)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V7)(V9)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V7)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V7)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V7)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V10)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V12)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V9)(V13)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V9)(V15)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V9)(V16)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V9)(V20)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V9)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V10)(V18)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V10)(V22)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V10)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V10)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V11)(V17)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V11)(V22)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V11)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V11)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V11)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V12)(V18)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V12)(V21)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V12)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V12)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V13)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V13)(V20)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V13)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V13)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V14)(V18)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V14)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V15)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V15)(V22)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V15)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V15)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V16)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V16)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V17)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V17)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V18)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V19)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V20)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V21)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V21)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V21)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V22)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V23)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V23)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V23)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V24)(V27)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V25)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V26)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V27)(V28)
\end{tikzpicture}


==> notebooks/wattsStrogatz.tex <==
\begin{tikzpicture}
	\GraphInit[vstyle=Simple]
	\SetGraphUnit{1}
	\tikzset{VertexStyle/.append style = {minimum size=5pt, fill=NavyBlue!0}}
	\Vertex[x=-1.394465743867995,y=1.1397990368642072]{V0}
	\AddVertexColor{NavyBlue!23.076923076923077}{V0}
	\Vertex[x=-0.6162410713027733,y=0.8285814157776678]{V1}
	\AddVertexColor{NavyBlue!30.76923076923077}{V1}
	\Vertex[x=-0.6842036626434987,y=0.4560125436596294]{V2}
	\AddVertexColor{NavyBlue!46.15384615384615}{V2}
	\Vertex[x=-0.1931294211844977,y=0.781680604189744]{V3}
	\AddVertexColor{NavyBlue!23.076923076923077}{V3}
	\Vertex[x=0.9812938236999567,y=2.0]{V4}
	\AddVertexColor{NavyBlue!15.384615384615385}{V4}
	\Vertex[x=0.828866965526081,y=0.9080492858299946]{V5}
	\AddVertexColor{NavyBlue!30.76923076923077}{V5}
	\Vertex[x=0.21725540489572417,y=1.6093640376990723]{V6}
	\AddVertexColor{NavyBlue!38.46153846153847}{V6}
	\Vertex[x=0.07551297590323726,y=0.8608180069006788]{V7}
	\AddVertexColor{NavyBlue!30.76923076923077}{V7}
	\Vertex[x=0.3065823888139807,y=1.1325732072389034]{V8}
	\AddVertexColor{NavyBlue!38.46153846153847}{V8}
	\Vertex[x=1.1010719696357303,y=1.3221276954363952]{V9}
	\AddVertexColor{NavyBlue!23.076923076923077}{V9}
	\Vertex[x=1.1828985665269423,y=0.23495038356653977]{V10}
	\AddVertexColor{NavyBlue!38.46153846153847}{V10}
	\Vertex[x=1.2246736737778208,y=-0.9385649844432087]{V11}
	\AddVertexColor{NavyBlue!30.76923076923077}{V11}
	\Vertex[x=0.7010728112674773,y=-0.6249599035266249]{V12}
	\AddVertexColor{NavyBlue!30.76923076923077}{V12}
	\Vertex[x=1.0869291710863853,y=-0.35378466440197137]{V13}
	\AddVertexColor{NavyBlue!30.76923076923077}{V13}
	\Vertex[x=0.20256644680257338,y=-0.23555660425955996]{V14}
	\AddVertexColor{NavyBlue!38.46153846153847}{V14}
	\Vertex[x=1.4471071813435084,y=-0.464085275233617]{V15}
	\AddVertexColor{NavyBlue!23.076923076923077}{V15}
	\Vertex[x=-0.4312553040323025,y=1.768424120933062]{V16}
	\AddVertexColor{NavyBlue!23.076923076923077}{V16}
	\Vertex[x=-0.5616946608131317,y=-1.950003868936019]{V17}
	\AddVertexColor{NavyBlue!23.076923076923077}{V17}
	\Vertex[x=-0.36191451341790215,y=-0.8796211065931696]{V18}
	\AddVertexColor{NavyBlue!38.46153846153847}{V18}
	\Vertex[x=0.40019929729569975,y=-1.8752776021418298]{V19}
	\AddVertexColor{NavyBlue!23.076923076923077}{V19}
	\Vertex[x=0.17671645642453912,y=-0.8877879489511303]{V20}
	\AddVertexColor{NavyBlue!46.15384615384615}{V20}
	\Vertex[x=-0.2255245188285649,y=-1.252815027715334]{V21}
	\AddVertexColor{NavyBlue!30.76923076923077}{V21}
	\Vertex[x=-0.3571776988048837,y=-0.3564964006195588]{V22}
	\AddVertexColor{NavyBlue!30.76923076923077}{V22}
	\Vertex[x=-0.6482827164767768,y=-0.20065431537939954]{V23}
	\AddVertexColor{NavyBlue!53.84615384615385}{V23}
	\Vertex[x=-1.4664985471799203,y=-0.13303031806363302]{V24}
	\AddVertexColor{NavyBlue!23.076923076923077}{V24}
	\Vertex[x=-0.9411316645396561,y=-0.8001391656798197]{V25}
	\AddVertexColor{NavyBlue!38.46153846153847}{V25}
	\Vertex[x=-1.323660427730402,y=-1.4720229353431524]{V26}
	\AddVertexColor{NavyBlue!23.076923076923077}{V26}
	\Vertex[x=1.2169724372377781,y=-1.2097703400712738]{V27}
	\AddVertexColor{NavyBlue!23.076923076923077}{V27}
	\Vertex[x=-1.0536240972707658,y=-0.4245608433338917]{V28}
	\AddVertexColor{NavyBlue!23.076923076923077}{V28}
	\Vertex[x=-0.8909155221443619,y=1.0167509665972958]{V29}
	\AddVertexColor{NavyBlue!30.76923076923077}{V29}
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V1)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V0)(V2)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V3)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V8)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V1)(V22)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V6)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V18)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V7)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V2)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V5)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V3)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V5)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V4)(V6)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V7)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V5)(V13)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V8)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V16)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V6)(V9)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V7)(V16)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V7)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V9)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V10)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V8)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V9)(V10)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V10)(V11)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V10)(V12)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V10)(V15)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V11)(V12)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V11)(V13)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V11)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V12)(V14)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V12)(V18)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V13)(V27)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V13)(V20)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V14)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V14)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V14)(V15)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V15)(V27)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V16)(V29)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V17)(V18)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V17)(V19)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V17)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V18)(V20)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V18)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V19)(V21)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V20)(V21)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V20)(V22)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V20)(V27)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V20)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V21)(V22)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V21)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V22)(V23)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V23)(V24)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V23)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V24)(V25)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V25)(V26)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V26)(V28)
	\Edge[local=true,lw=1.0pt,,style={opacity=0.5}](V28)(V29)
\end{tikzpicture}

